A geometric construction of isospectral magnetic graphs

We present a geometrical construction of families of finite isospectral graphs labelled by different partitions of a natural number $r$ of given length $s$ (the number of summands). Isospectrality here refers to the discrete magnetic Laplacian with normalised weights (including standard weights). The construction begins with an arbitrary finite graph $G$ with normalised weight and magnetic potential as a building block from which we construct, in a first step, a family of so-called frame graphs $(F_a)_{a \in \mathbb{N}}$. A frame graph $F_a$ is constructed contracting $a$ copies of $G$ along a subset of vertices $V_0$. In a second step, for any partition $A=(a_1,\dots,a_s)$ of length $s$ of a natural number $r$ (i.e., $r=a_1+\dots+a_s$) we construct a new graph $F_A$ contracting now the frames $F_{a_1},\dots,F_{a_s}$ selected by $A$ along a proper subset of vertices $V_1\subset V_0$. All the graphs obtained by different $s$-partitions of $r\geq 4$ (for any choice of $V_0$ and $V_1$) are isospectral and non-isomorphic. In particular, we obtain increasing finite families of graphs which are isospectral for given $r$ and $s$ for different types of magnetic Laplacians including the standard Laplacian, the signless standard Laplacian, certain kinds of signed Laplacians and, also, for the (unbounded) Kirchhoff Laplacian of the underlying equilateral metric graph. The spectrum of the isospectral graphs is determined by the spectrum of the Laplacian of the building block $G$ and the spectrum for the Laplacian with Dirichlet conditions on the set of vertices $V_0$ and $V_1$ with multiplicities determined by the numbers $r$ and $s$ of the partition.

==> (inline-0) <==
\begin{tabular}[h]{|l||c|c|c|c|c|c|c|c|c|}
   \hline
   label&$\G$ & $\card V$ &$\card {V_0}$ & $\card {V_1}$ & $\Gr F_2$ & $\Gr F_3$ & $\Gr F_{A,V_1}$
   & $\Gr F_{B,V_1}$ & $\card{\Gr F_{C,V_1}}$, $\spec{\Gr F_{C,V_1}}$\\\hline\hline
% all graphs with 2 vertices
        && $2$ & $2$ & $1$&$2$&$2$&$3$&$3$&$s+1$\\%[1ex] \hline
   $2.1$ &\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
    \end{tikzpicture}
        &&&&
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [bend left=7](B) edge node[right] {} (A);
      \path [bend right=7](B) edge node[right] {} (A);
    \end{tikzpicture}
    &
      \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
%      \path [bend left=7](B) edge node[right] {} (A);
%      \path [bend right=7](B) edge node[right] {} (A);
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B2) edge node[right] {} (A);
      \path [bend left=10](B2) edge node[right] {} (A);
      \path [bend right=10](B2) edge node[right] {} (A);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,label=below:] {};
%      \path [-](B1) edge node[right] {} (A);
      \path [bend left=7](B1) edge node[right] {} (A);
      \path [bend right=7](B1) edge node[right] {} (A);
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B2) edge node[right] {} (A);
      \path [bend left=7](B2) edge node[right] {} (A);
      \path [bend right=7](B2) edge node[right] {} (A);
    \end{tikzpicture}
     &$\lMset 0,1^{(s-1)},2\rMset$
   \\\hline\hline
% all graphs with 3 vertices
   & & $3$ & $2$ & $1$&$4$&$5$&$7$&$7$ & $r+s+1$\\[1ex] %\hline
   $3.1$ &\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
    \end{tikzpicture}
    &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [-](B3) edge node[right] {} (C);
    \end{tikzpicture}
     &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.5,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C2);
      \path [-](B4) edge node[right] {} (C1);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C1);
      \path [-](B4) edge node[right] {} (C1);
    \end{tikzpicture}
     &$\lMset 0,(1\pm\frac1{\sqrt 2})^{(s-1)},1^{(r-s+1)},2\rMset$
   \\%\hline
   $3.2$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend right=7](B) edge node[right] {} (A);
      \path [bend left=7](B) edge node[right] {} (A);
      \node(C1) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,0.5) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C1);
      \path [-](B) edge node[right] {} (C2);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \node(C1) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C1);
      \path [-](B) edge node[right] {} (C2);
      \path [-](B) edge node[right] {} (C3);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [bend left=10](B2) edge node[right] {} (A);
      \path [bend right=10](B2) edge node[right] {} (A);
      \node(C1) at (-0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.0,0.5) [vertex,fill=black,label=below:] {};
      \node(C4) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C3);
      \path [-](B2) edge node[right] {} (C4);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B1) edge node[right] {} (A);
      \path [bend right=7](B1) edge node[right] {} (A);
      \path [bend left=7](B2) edge node[right] {} (A);
      \path [bend right=7](B2) edge node[right] {} (A);
      \node(C1) at (-0.75,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (-0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C4) at (0.75,0.5) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C3);
      \path [-](B2) edge node[right] {} (C4);
    \end{tikzpicture}
     &$\lMset 0,(1\pm\frac1{\sqrt 2})^{(s-1)},1^{(r-s+1)},2\rMset$
   \\%\hline
   $3.2'$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend right=7](B) edge node[right] {} (A);
      \path [bend left=7](B) edge node[right] {} (A);
      \node(C1) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C1);
      \path [-](A) edge node[right] {} (C2);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \node(C1) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C1);
      \path [-](A) edge node[right] {} (C2);
      \path [-](A) edge node[right] {} (C3);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [bend left=10](B2) edge node[right] {} (A);
      \path [bend right=10](B2) edge node[right] {} (A);
      \node(C1) at (-0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.0,0.5) [vertex,fill=black,label=below:] {};
      \node(C4) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C1);
      \path [-](A) edge node[right] {} (C2);
      \path [-](A) edge node[right] {} (C3);
      \path [-](A) edge node[right] {} (C4);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B1) edge node[right] {} (A);
      \path [bend right=7](B1) edge node[right] {} (A);
      \path [bend left=7](B2) edge node[right] {} (A);
      \path [bend right=7](B2) edge node[right] {} (A);
      \node(C1) at (-0.75,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (-0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C4) at (0.75,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C1);
      \path [-](A) edge node[right] {} (C2);
      \path [-](A) edge node[right] {} (C3);
      \path [-](A) edge node[right] {} (C4);
    \end{tikzpicture}
   &$\lMset 0,1^{(r+s-1)},2\rMset$\\\hline
   & & $3$ & $3$ & $1$&$3$&$3$&$5$&$5$& $2s+1$\\[1ex] %\hline
   $3.3$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend right=7](B) edge node[right] {} (A);
      \path [bend left=7](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [bend right=7](B) edge node[right] {} (C);
      \path [bend left=7](B) edge node[right] {} (C);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
      \path [bend right=15](B) edge node[right] {} (C);
      \path [bend left=15](B) edge node[right] {} (C);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [bend left=10](B2) edge node[right] {} (A);
      \path [bend right=10](B2) edge node[right] {} (A);
      \node(C1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C2);
      \path [bend left=15](B2) edge node[right] {} (C2);
      \path [bend right=15](B2) edge node[right] {} (C2);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend left=10](B1) edge node[right] {} (A);
      \path [bend right=10](B1) edge node[right] {} (A);
      \path [bend left=10](B2) edge node[right] {} (A);
      \path [bend right=10](B2) edge node[right] {} (A);
      \node(C1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [bend left=7](B1) edge node[right] {} (C1);
      \path [bend right=7](B1) edge node[right] {} (C1);
      \path [bend left=7](B2) edge node[right] {} (C2);
      \path [bend right=7](B2) edge node[right] {} (C2);
    \end{tikzpicture}
   &$\lMset 0,(1\pm \frac1{\sqrt2})^{(s-1)},1,2\rMset$\\\hline
   & & $3$ & $3$ & $2$&$3$&$3$&$4$&$4$& $s+2$\\[1ex] %\hline
   $3.3'$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [bend right=7](B) edge node[right] {} (A);
      \path [bend left=7](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [bend right=7](B) edge node[right] {} (C);
      \path [bend left=7](B) edge node[right] {} (C);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (C);
      \path [bend right=15](B) edge node[right] {} (C);
      \path [bend left=15](B) edge node[right] {} (C);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A1) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node (A2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A1);
      \path [-](B) edge node[right] {} (A2);
      \path [bend right=10](B) edge node[right] {} (A2);
      \path [bend left=10](B) edge node[right] {} (A2);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [bend right=20](B) edge node[right] {} (C);
      \path [bend left=20](B) edge node[right] {} (C);
      \path [bend right=7](B) edge node[right] {} (C);
      \path [bend left=7](B) edge node[right] {} (C);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A1) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node (A2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [bend right=7](B) edge node[right] {} (A1);
      \path [bend left=7](B) edge node[right] {} (A1);
      \path [bend right=7](B) edge node[right] {} (A2);
      \path [bend left=7](B) edge node[right] {} (A2);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [bend right=20](B) edge node[right] {} (C);
      \path [bend left=20](B) edge node[right] {} (C);
      \path [bend right=7](B) edge node[right] {} (C);
      \path [bend left=7](B) edge node[right] {} (C);
    \end{tikzpicture}
   &$\lMset 0,1^{(s)},2\rMset$\\\hline
        & & $3$ & $3$ & $1$&$3$&$3$&$5$&$5$& $2s+1$ \\%\hline
%   &&&&&&&&\\[3pt]
   $3.4$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
%      \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [bend left=7](B) edge node[right] {} (A);
      \path [bend right=7](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
 %     \path [bend left=7](A) edge node[right] {} (C);
 %     \path [bend right=7](A) edge node[right] {} (C);
      \path [bend left=7](B) edge node[right] {} (C);
      \path [bend right=7](B) edge node[right] {} (C);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
 %     \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
      % \path [bend left=10](A) edge node[right] {} (C);
      % \path [bend right=10](A) edge node[right] {} (C);
      \path [bend left=10](B) edge node[right] {} (C);
      \path [bend right=10](B) edge node[right] {} (C);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node(A1) at (-0.2,1) [vertex,fill=black,label=below:] {};
      \node(C1) at (-0.6,1) [vertex,fill=black,label=below:] {};
      \node(A2) at (0.2,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.6,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A1);
      \path [-](B) edge node[right] {} (C1);
      \path [-](B) edge node[right] {} (A2);
      \path [bend left=10](B) edge node[right] {} (A2);
      \path [bend right=10](B) edge node[right] {} (A2);
      \path [-](B) edge node[right] {} (C2);
      \path [bend left=10](B) edge node[right] {} (C2);
      \path [bend right=10](B) edge node[right] {} (C2);
  %    \path [-](A1) edge node[right] {} (C1);
  %    \path [-](A2) edge node[right] {} (C2);
  %    \path [bend left=12](A2) edge node[right] {} (C2);
  %    \path [bend right=12](A2) edge node[right] {} (C2);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node(A1) at (-0.2,1) [vertex,fill=black,label=below:] {};
      \node(C1) at (-0.6,1) [vertex,fill=black,label=below:] {};
      \node(A2) at (0.2,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.6,1) [vertex,fill=black,label=below:] {};
      \path [bend left=7](B) edge node[right] {} (A1);
      \path [bend right=7](B) edge node[right] {} (A1);
      \path [bend left=7](B) edge node[right] {} (C1);
      \path [bend right=7](B) edge node[right] {} (C1);
      \path [bend left=7](B) edge node[right] {} (A2);
      \path [bend right=7](B) edge node[right] {} (A2);
      \path [bend left=7](B) edge node[right] {} (C2);
      \path [bend right=7](B) edge node[right] {} (C2);
      % \path [bend right=10](A1) edge node[right] {} (C1);
      % \path [bend left=10](A1) edge node[right] {} (C1);
      % \path [bend left=10](A2) edge node[right] {} (C2);
      % \path [bend right=10](A2) edge node[right] {} (C2);
    \end{tikzpicture}
   &$\lMset 0,1^{(2s-1)},2\rMset$\\\hline
   & & $3$ & $3$ & $2$&$3$&$3$&$4$&$4$& $s+2$\\[1ex] %\hline
   $3.4'$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
 %     \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B) edge node[right] {} (A);
      \path [bend right=7](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      % \path [bend left=7](A) edge node[right] {} (C);
      % \path [bend right=7](A) edge node[right] {} (C);
      \path [bend left=7](B) edge node[right] {} (C);
      \path [bend right=7](B) edge node[right] {} (C);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
%      \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
%      \path [bend left=10](A) edge node[right] {} (C);
%      \path [bend right=10](A) edge node[right] {} (C);
      \path [bend left=10](B) edge node[right] {} (C);
      \path [bend right=10](B) edge node[right] {} (C);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [bend left=10](B2) edge node[right] {} (A);
      \path [bend right=10](B2) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
 %     \path [-](A) edge node[right] {} (C);
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
 %     \path [bend left=10](A) edge node[right] {} (C);
 %     \path [bend right=10](A) edge node[right] {} (C);
 %     \path [bend left=25](A) edge node[right] {} (C);
 %     \path [bend right=25](A) edge node[right] {} (C);
      \path [bend left=10](B2) edge node[right] {} (C);
      \path [bend right=10](B2) edge node[right] {} (C);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B1) edge node[right] {} (A);
      \path [bend right=7](B1) edge node[right] {} (A);
      \path [bend left=7](B2) edge node[right] {} (A);
      \path [bend right=7](B2) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B1) edge node[right] {} (C);
      \path [bend right=7](B1) edge node[right] {} (C);
  %    \path [bend left=10](A) edge node[right] {} (C);
  %    \path [bend right=10](A) edge node[right] {} (C);
  %    \path [bend left=25](A) edge node[right] {} (C);
  %    \path [bend right=25](A) edge node[right] {} (C);
      \path [bend left=10](B2) edge node[right] {} (C);
      \path [bend right=10](B2) edge node[right] {} (C);
    \end{tikzpicture}
   &$\lMset 0,1^{(s)},2\rMset$\\\hline
 \end{tabular}
\begin{tabular}[h]{|l||c|c|c|c|c|c|c|c|c|}
   \hline
   label&$\G$ & $\card V$ &$\card {V_0}$ & $\card {V_1}$ & $\Gr F_2$ & $\Gr F_3$ & $\Gr F_{A,V_1}$
   & $\Gr F_{B,V_1}$ & $\card{\Gr F_{C,V_1}}$, $\spec{\Gr F_{C,V_1}}$\\\hline\hline
 & & $3$ & $2$ & $1$&$4$&$5$&$7$&$7$ & $r+s+1$\\[1ex] %\hline
   $3.5$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend right=7](B) edge node[right] {} (A);
      \path [bend left=7](B) edge node[right] {} (A);
      \node(C1) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C1);
      \path [-](A) edge node[right] {} (C2);
      \path [-](B) edge node[right] {} (C1);
      \path [-](B) edge node[right] {} (C2);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \node(C1) at (-0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C1);
      \path [-](A) edge node[right] {} (C2);
      \path [-](A) edge node[right] {} (C3);
      \path [-](B) edge node[right] {} (C1);
      \path [-](B) edge node[right] {} (C2);
      \path [-](B) edge node[right] {} (C3);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [bend left=10](B2) edge node[right] {} (A);
      \path [bend right=10](B2) edge node[right] {} (A);
      \node(C1) at (-0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.0,0.5) [vertex,fill=black,label=below:] {};
      \node(C4) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C1);
      \path [-](A) edge node[right] {} (C2);
      \path [-](A) edge node[right] {} (C3);
      \path [-](A) edge node[right] {} (C4);
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C3);
      \path [-](B2) edge node[right] {} (C4);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B1) edge node[right] {} (A);
      \path [bend right=7](B1) edge node[right] {} (A);
      \path [bend left=7](B2) edge node[right] {} (A);
      \path [bend right=7](B2) edge node[right] {} (A);
      \node(C1) at (-0.75,0.5) [vertex,fill=black,label=below:] {};
      \node(C2) at (-0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C3) at (0.5,0.5) [vertex,fill=black,label=below:] {};
      \node(C4) at (0.75,0.5) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C1);
      \path [-](A) edge node[right] {} (C2);
      \path [-](A) edge node[right] {} (C3);
      \path [-](A) edge node[right] {} (C4);
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C3);
      \path [-](B2) edge node[right] {} (C4);
    \end{tikzpicture}
   &$\lMset 0,(\frac12)^{(s-1)},1^{(r-s)},(\frac32)^{(s+1)}\rMset$\\\hline
        & & $3$ & $3$ & $1$&$3$&$3$&$5$&$5$& $2s+1$ \\%\hline
%   &&&&&&&&\\[3pt]
   $3.6$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [bend left=7](B) edge node[right] {} (A);
      \path [bend right=7](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [bend left=7](A) edge node[right] {} (C);
      \path [bend right=7](A) edge node[right] {} (C);
      \path [bend left=7](B) edge node[right] {} (C);
      \path [bend right=7](B) edge node[right] {} (C);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
      \path [bend left=10](A) edge node[right] {} (C);
      \path [bend right=10](A) edge node[right] {} (C);
      \path [bend left=10](B) edge node[right] {} (C);
      \path [bend right=10](B) edge node[right] {} (C);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node(A1) at (-0.2,1) [vertex,fill=black,label=below:] {};
      \node(C1) at (-0.6,1) [vertex,fill=black,label=below:] {};
      \node(A2) at (0.2,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.6,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (A1);
      \path [-](B) edge node[right] {} (C1);
      \path [-](B) edge node[right] {} (A2);
      \path [bend left=10](B) edge node[right] {} (A2);
      \path [bend right=10](B) edge node[right] {} (A2);
      \path [-](B) edge node[right] {} (C2);
      \path [bend left=10](B) edge node[right] {} (C2);
      \path [bend right=10](B) edge node[right] {} (C2);
      \path [-](A1) edge node[right] {} (C1);
      \path [-](A2) edge node[right] {} (C2);
      \path [bend left=12](A2) edge node[right] {} (C2);
      \path [bend right=12](A2) edge node[right] {} (C2);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,0) [vertex,fill=white,label=below:] {};
      \node(A1) at (-0.2,1) [vertex,fill=black,label=below:] {};
      \node(C1) at (-0.6,1) [vertex,fill=black,label=below:] {};
      \node(A2) at (0.2,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.6,1) [vertex,fill=black,label=below:] {};
      \path [bend left=7](B) edge node[right] {} (A1);
      \path [bend right=7](B) edge node[right] {} (A1);
      \path [bend left=7](B) edge node[right] {} (C1);
      \path [bend right=7](B) edge node[right] {} (C1);
      \path [bend left=7](B) edge node[right] {} (A2);
      \path [bend right=7](B) edge node[right] {} (A2);
      \path [bend left=7](B) edge node[right] {} (C2);
      \path [bend right=7](B) edge node[right] {} (C2);
      \path [bend right=10](A1) edge node[right] {} (C1);
      \path [bend left=10](A1) edge node[right] {} (C1);
      \path [bend left=10](A2) edge node[right] {} (C2);
      \path [bend right=10](A2) edge node[right] {} (C2);
    \end{tikzpicture}
   &$\lMset 0,(\frac12)^{(s-1)},(\frac32)^{(s+1)}\rMset$\\\hline
   & & $3$ & $3$ & $2$&$3$&$3$&$4$&$4$& $s+2$\\[1ex] %\hline
   $3.6'$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B) edge node[right] {} (A);
      \path [bend right=7](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](A) edge node[right] {} (C);
      \path [bend right=7](A) edge node[right] {} (C);
      \path [bend left=7](B) edge node[right] {} (C);
      \path [bend right=7](B) edge node[right] {} (C);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (-.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \path [bend left=10](B) edge node[right] {} (A);
      \path [bend right=10](B) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [-](A) edge node[right] {} (C);
      \path [-](B) edge node[right] {} (C);
      \path [bend left=10](A) edge node[right] {} (C);
      \path [bend right=10](A) edge node[right] {} (C);
      \path [bend left=10](B) edge node[right] {} (C);
      \path [bend right=10](B) edge node[right] {} (C);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [bend left=10](B2) edge node[right] {} (A);
      \path [bend right=10](B2) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [-](A) edge node[right] {} (C);
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [bend left=10](A) edge node[right] {} (C);
      \path [bend right=10](A) edge node[right] {} (C);
      \path [bend left=25](A) edge node[right] {} (C);
      \path [bend right=25](A) edge node[right] {} (C);
      \path [bend left=10](B2) edge node[right] {} (C);
      \path [bend right=10](B2) edge node[right] {} (C);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B1) edge node[right] {} (A);
      \path [bend right=7](B1) edge node[right] {} (A);
      \path [bend left=7](B2) edge node[right] {} (A);
      \path [bend right=7](B2) edge node[right] {} (A);
      \node(C) at (-0.5,0) [vertex,fill=white,label=below:] {};
      \path [bend left=7](B1) edge node[right] {} (C);
      \path [bend right=7](B1) edge node[right] {} (C);
      \path [bend left=10](A) edge node[right] {} (C);
      \path [bend right=10](A) edge node[right] {} (C);
      \path [bend left=25](A) edge node[right] {} (C);
      \path [bend right=25](A) edge node[right] {} (C);
      \path [bend left=10](B2) edge node[right] {} (C);
      \path [bend right=10](B2) edge node[right] {} (C);
    \end{tikzpicture}
   &$\lMset 0,1^{(s-1)},(\frac32)^{(2)}\rMset$\\\hline
 \end{tabular}

==> (inline-1) <==
\begin{tabular}[h]{|l||c|c|c|c|c|c|c|c|c|}
   \hline
   label&$\G$ & $\card V$ &$\card {V_0}$ & $\card {V_1}$ & $\Gr F_2$ & $\Gr F_3$ & $\Gr F_{A,V_1}$
   & $\Gr F_{B,V_1}$ &$\card{\Gr F_{C,V_1}}$, $\spec{\Gr F_{C,V_1}}$\\\hline\hline
% all graphs with 4 vertices leading to *simple* contracted frame unions, trees
   & & $4$ & $2$ & $1$&$6$&$8$&$11$&$11$& $2r+s+1$\\[1ex] %\hline
   $4.1$ &\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
      \node(D) at (0,3) [vertex,fill=black,label=below:] {};
      \path [-](D) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \node(C1) at (0.25,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \node(D) at (0,3) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](C1) edge node[right] {} (D);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](C2) edge node[right] {} (D);
    \end{tikzpicture}
    &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \node(C1) at (0.5,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0,2) [vertex,fill=black,label=below:] {};
      \node(C3) at (-0.5,2) [vertex,fill=black,label=below:] {};
      \node(D) at (0,3) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](C1) edge node[right] {} (D);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](C2) edge node[right] {} (D);
      \path [-](B3) edge node[right] {} (C3);
      \path [-](C3) edge node[right] {} (D);
    \end{tikzpicture}
     &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \node(C1) at (1,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \node(C3) at (0,2) [vertex,fill=black,label=below:] {};
      \node(C4) at (-0.5,2) [vertex,fill=black,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(D1) at (-0.5,3) [vertex,fill=black,label=below:] {};
      \node(D2) at (0.5,3) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C3);
      \path [-](B4) edge node[right] {} (C4);
      \path [-](C1) edge node[right] {} (D2);
      \path [-](C2) edge node[right] {} (D2);
      \path [-](C3) edge node[right] {} (D2);
      \path [-](C4) edge node[right] {} (D1);
    \end{tikzpicture}
   &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C1) at (1,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \node(C3) at (0,2) [vertex,fill=black,label=below:] {};
      \node(C4) at (-0.5,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(D1) at (-0.25,3) [vertex,fill=black,label=below:] {};
      \node(D2) at (0.75,3) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C3);
      \path [-](B4) edge node[right] {} (C4);
      \path [-](C1) edge node[right] {} (D2);
      \path [-](C2) edge node[right] {} (D2);
      \path [-](C3) edge node[right] {} (D1);
      \path [-](C4) edge node[right] {} (D1);
    \end{tikzpicture}
   &\parbox{0.26\textwidth}{$\lMset 0,(1\pm\frac{\sqrt3}2)^{(s-1)},\frac12^{(r-s+1)}, $\newline\hspace*{0.07\textwidth}$1^{(s-1)},(\frac32)^{(r-s+1)},2\rMset$}\\%\hline
   $4.2$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](BB) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B0) edge node[right] {} (BB);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
      \path [-](BB) edge node[right] {} (C0);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B-1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node(BB2) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (BB1);
      \path [-](B1) edge node[right] {} (BB2);
      \path [-](B2) edge node[right] {} (BB2);
      \path [-](B0) edge node[right] {} (BB2);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C-1) at (-1,1) [vertex,fill=black,label=below:] {};
      \path [-](BB1) edge node[right] {} (C-1);
      \path [-](BB2) edge node[right] {} (C1);
      \path [-](BB2) edge node[right] {} (C2);
      \path [-](BB2) edge node[right] {} (C0);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B-1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node(BB2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (BB1);
      \path [-](B1) edge node[right] {} (BB2);
      \path [-](B2) edge node[right] {} (BB1);
      \path [-](B0) edge node[right] {} (BB2);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C-1) at (-1,1) [vertex,fill=black,label=below:] {};
      \path [-](BB1) edge node[right] {} (C-1);
      \path [-](BB1) edge node[right] {} (C1);
      \path [-](BB2) edge node[right] {} (C2);
      \path [-](BB2) edge node[right] {} (C0);
    \end{tikzpicture}
   &\parbox{0.26\textwidth}{$\lMset 0,(1\pm\frac{\sqrt3}2)^{(s-1)}, $\newline\hspace*{0.10\textwidth}$\frac12,1^{(2r-s-1)},\frac32,2\rMset$}\\%\hline
   $4.2'$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (A);
      \node(C) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B0) edge node[right] {} (BB);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
      \path [-](BB) edge node[right] {} (C0);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B-1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node (A2) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (A2);
      \path [-](B2) edge node[right] {} (A2);
      \path [-](B0) edge node[right] {} (A2);
      \path [-](B-1) edge node[right] {} (A1);
      \path [-](B-1) edge node[right] {} (BB);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B0) edge node[right] {} (BB);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C-1) at (-1,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C-1);
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
      \path [-](BB) edge node[right] {} (C0);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B-1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,0) [vertex,fill=white,label=below:] {};
      \node (A1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node (A2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (A2);
      \path [-](B2) edge node[right] {} (A1);
      \path [-](B0) edge node[right] {} (A2);
      \path [-](B-1) edge node[right] {} (A1);
      \path [-](B-1) edge node[right] {} (BB);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B0) edge node[right] {} (BB);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C-1) at (-1,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C-1);
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
      \path [-](BB) edge node[right] {} (C0);
    \end{tikzpicture}
    &\parbox{0.26\textwidth}{$\lMset 0,(1\pm\frac1{\sqrt2})^{(s-1)}, $\newline\hspace*{0.10\textwidth}$\frac12,1^{(2r-s-1)},\frac32,2\rMset$}\\\hline\hline
%   \\\hline
   & & $4$ & $2$ & $1$&$6$&$8$&$11$&$11$& $2r+s+1$\\[1ex] %\hline
    $4.3$
        &\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (BB);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
    \end{tikzpicture}
    &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [-](B3) edge node[right] {} (C);
    \end{tikzpicture}
     &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node(BB4) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B4) edge node[right] {} (BB4);
      \node (A) at (0.25,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.5,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C2);
      \path [-](B4) edge node[right] {} (C1);
    \end{tikzpicture}
   &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node(BB4) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B4) edge node[right] {} (BB4);
      \node (A) at (0.25,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C1);
      \path [-](B4) edge node[right] {} (C1);
    \end{tikzpicture}
    &\parbox{0.26\textwidth}{$\lMset 0,(1\pm\frac1{\sqrt3})^{(r-s)}, $\newline\hspace*{0.04\textwidth}$(1\pm\frac{\sqrt2}{\sqrt3})^{(s-1)}, 1^{(s+1)},2\rMset$}\\\hline
   & & $4$ & $3$ & $1$&$5$&$6$&$9$&$9$& $r+2s+1$\\[1ex] %\hline
    $4.4$
        &\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (BB);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (0.25,2) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \node(C) at (0.25,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
    \end{tikzpicture}
    &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B3) edge node[right] {} (BB);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \node(C) at (0.25,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [-](B3) edge node[right] {} (C);
    \end{tikzpicture}
     &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (1,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0.25,2) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \path [-](B3) edge node[right] {} (BB2);
      \path [-](B4) edge node[right] {} (BB2);
      \node (A) at (0.25,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C2);
      \path [-](B4) edge node[right] {} (C2);
    \end{tikzpicture}
   &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (1,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \path [-](B2) edge node[right] {} (BB1);
      \node(BB2) at (1,2) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB2);
      \path [-](B4) edge node[right] {} (BB2);
      \node (A) at (0.25,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.5,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C1);
      \path [-](B3) edge node[right] {} (C2);
      \path [-](B4) edge node[right] {} (C2);
    \end{tikzpicture}
    &\parbox{0.26\textwidth}{$\lMset 0,(1\pm\frac{\sqrt2}{\sqrt3})^{(s-1)}, 1^{(r+1)},2\rMset$}\\\hline
   & & $4$ & $3$ & $2$&$5$&$6$&$8$&$8$& $r+s+2$\\[1ex] %\hline
    $4.4'$
        &\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (BB);
      \node (A) at (0.25,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \node (A) at (0.25,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
    \end{tikzpicture}
    &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B3) edge node[right] {} (BB);
      \node (A) at (0.25,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [-](B3) edge node[right] {} (C);
    \end{tikzpicture}
     &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B3) edge node[right] {} (BB);
      \path [-](B4) edge node[right] {} (BB);
      \node (A) at (0.5,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.5,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C2);
      \path [-](B4) edge node[right] {} (C1);
    \end{tikzpicture}
   &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B3) edge node[right] {} (BB);
      \path [-](B4) edge node[right] {} (BB);
      \node (A) at (0.5,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C1);
      \path [-](B4) edge node[right] {} (C1);
    \end{tikzpicture}
    &\parbox{0.26\textwidth}{$\lMset 0,(1\pm\frac1{\sqrt3})^{(s-1)}, $\newline\hspace*{0.15\textwidth}$1^{(r-s+2))},2\rMset$}\\\hline\hline
  \end{tabular}

==> (inline-2) <==
\begin{tabular}[h]{|l||c|c|c|c|c|c|c|c|c|}
   \hline
   label&$\G$ & $\card V$ &$\card {V_0}$ & $\card {V_1}$ & $\Gr F_2$ & $\Gr F_3$ & $\Gr F_{A,V_1}$
   & $\Gr F_{B,V_1}$ & $\card{\Gr F_{C,V_1}}$, $\spec{\Gr F_{C,V_1}}$\\\hline\hline
% all graphs with 4 vertices leading to *simple* contracted frame unions, trees
   & & $4$ & $2$ & $1$&$6$&$8$&$11$&$11$&$2r+s+1$\\[1ex] %\hline
    $4.5$
        &\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (BB);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
      \path [-](BB) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [-](BB1) edge node[right] {} (C);
      \path [-](BB2) edge node[right] {} (C);
    \end{tikzpicture}
    &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [-](B3) edge node[right] {} (C);
      \path [-](BB1) edge node[right] {} (C);
      \path [-](BB2) edge node[right] {} (C);
      \path [-](BB3) edge node[right] {} (C);
    \end{tikzpicture}
     &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node(BB4) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B4) edge node[right] {} (BB4);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.5,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C2);
      \path [-](B4) edge node[right] {} (C1);
      \path [-](BB4) edge node[right] {} (C1);
      \path [-](BB1) edge node[right] {} (C2);
      \path [-](BB2) edge node[right] {} (C2);
      \path [-](BB3) edge node[right] {} (C2);
    \end{tikzpicture}
   &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node(BB4) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B4) edge node[right] {} (BB4);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C1);
      \path [-](B4) edge node[right] {} (C1);
      \path [-](BB4) edge node[right] {} (C1);
      \path [-](BB3) edge node[right] {} (C1);
      \path [-](BB2) edge node[right] {} (C2);
      \path [-](BB1) edge node[right] {} (C2);
    \end{tikzpicture}
    &\parbox{0.28\textwidth}{$\lMset 0,(\frac34\pm\frac{\sqrt{57}}{12})^{(s-1)},$\newline\hspace*{0.00\textwidth}$(1\pm\frac1{\sqrt6})^{(r-s)},(\frac54\pm\frac{\sqrt{33}}{12}),(\frac32)^{(s)}\rMset$}\\%\hline
%   & & $4$ & $2$ & $1$&$6$&$8$&$11$&$11$\\[1ex] %\hline
    $4.5'$
        &\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (BB);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
      \path [-](BB) edge node[right] {} (A);
    \end{tikzpicture}
        &&&&
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [-](BB1) edge node[right] {} (A);
      \path [-](BB2) edge node[right] {} (A);
    \end{tikzpicture}
    &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \node(C) at (0,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C);
      \path [-](B2) edge node[right] {} (C);
      \path [-](B3) edge node[right] {} (C);
      \path [-](BB1) edge node[right] {} (A);
      \path [-](BB2) edge node[right] {} (A);
      \path [-](BB3) edge node[right] {} (A);
    \end{tikzpicture}
     &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node(BB4) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B4) edge node[right] {} (BB4);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.5,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C2);
      \path [-](B4) edge node[right] {} (C1);
      \path [-](BB4) edge node[right] {} (A);
      \path [-](BB1) edge node[right] {} (A);
      \path [-](BB2) edge node[right] {} (A);
      \path [-](BB3) edge node[right] {} (A);
    \end{tikzpicture}
   &
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (1,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B3) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B4) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (BB1);
      \node(BB2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B2) edge node[right] {} (BB2);
      \node(BB3) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B3) edge node[right] {} (BB3);
      \node(BB4) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](B4) edge node[right] {} (BB4);
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
%      \path [-](B) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B3) edge node[right] {} (A);
      \path [-](B4) edge node[right] {} (A);
      \node(C1) at (-0.25,2) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.75,2) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C2);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](B3) edge node[right] {} (C1);
      \path [-](B4) edge node[right] {} (C1);
      \path [-](BB4) edge node[right] {} (A);
      \path [-](BB3) edge node[right] {} (A);
      \path [-](BB2) edge node[right] {} (A);
      \path [-](BB1) edge node[right] {} (A);
    \end{tikzpicture}
    &\parbox{0.28\textwidth}{$\lMset 0,(1\pm\frac1{\sqrt6})^{(r-s)},(1\pm\frac1{\sqrt2})^{(s-1)},$\newline\hspace*{0.09\textwidth}$(\frac54\pm\frac{\sqrt{33}}{12}),1^{(s-1)},\frac32\rMset$}\\\hline\hline
   & & $4$ & $2$ & $1$&$6$&$8$&$11$&$11$& $2r+s+1$\\[1ex] %\hline
   $4.6$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node(B) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(C) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](A) edge node[right] {} (B);
      \path [-](A) edge node[right] {} (C);
      \path [-](BB) edge node[right] {} (B);
      \path [-](BB) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
      \path [-](C1) edge node[right] {} (A);
      \path [-](C2) edge node[right] {} (A);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B0) edge node[right] {} (BB);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
      \path [-](BB) edge node[right] {} (C0);
      \path [-](C1) edge node[right] {} (A);
      \path [-](C2) edge node[right] {} (A);
      \path [-](C0) edge node[right] {} (A);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B-1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node(BB2) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (BB1);
      \path [-](B1) edge node[right] {} (BB2);
      \path [-](B2) edge node[right] {} (BB2);
      \path [-](B0) edge node[right] {} (BB2);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C-1) at (-1,1) [vertex,fill=black,label=below:] {};
      \path [-](BB1) edge node[right] {} (C-1);
      \path [-](BB2) edge node[right] {} (C1);
      \path [-](BB2) edge node[right] {} (C2);
      \path [-](BB2) edge node[right] {} (C0);
      \path [-](C1) edge node[right] {} (A);
      \path [-](C2) edge node[right] {} (A);
      \path [-](C0) edge node[right] {} (A);
      \path [-](C-1) edge node[right] {} (A);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B-1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node(BB2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (BB1);
      \path [-](B1) edge node[right] {} (BB2);
      \path [-](B2) edge node[right] {} (BB1);
      \path [-](B0) edge node[right] {} (BB2);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C-1) at (-1,1) [vertex,fill=black,label=below:] {};
      \path [-](BB1) edge node[right] {} (C-1);
      \path [-](BB1) edge node[right] {} (C1);
      \path [-](BB2) edge node[right] {} (C2);
      \path [-](BB2) edge node[right] {} (C0);
      \path [-](C1) edge node[right] {} (A);
      \path [-](C2) edge node[right] {} (A);
      \path [-](C0) edge node[right] {} (A);
      \path [-](C-1) edge node[right] {} (A);
    \end{tikzpicture}
   & \parbox{0.28\textwidth}{$\lMset 0,(1\pm\frac1{\sqrt2})^{(s-1)},1^{(2r-s+1)},2\rMset$}\\\hline\hline
   & & $4$ & $2$ & $1$&$6$&$8$&$11$&$11$&$2r+s+1$\\[1ex] %\hline
   $4.7$ &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node(B) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(C) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B) edge node[right] {} (C);
      \path [-](A) edge node[right] {} (B);
      \path [-](A) edge node[right] {} (C);
      \path [-](BB) edge node[right] {} (B);
      \path [-](BB) edge node[right] {} (C);
    \end{tikzpicture}
        &&&&
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \node(C1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
      \path [-](C1) edge node[right] {} (A);
      \path [-](C2) edge node[right] {} (A);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(BB) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B1) edge node[right] {} (BB);
      \path [-](B2) edge node[right] {} (BB);
      \path [-](B0) edge node[right] {} (BB);
      \node(C1) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.25,1) [vertex,fill=black,label=below:] {};
      \path [-](B0) edge node[right] {} (C0);
      \path [-](B1) edge node[right] {} (C1);
      \path [-](B2) edge node[right] {} (C2);
      \path [-](BB) edge node[right] {} (C1);
      \path [-](BB) edge node[right] {} (C2);
      \path [-](BB) edge node[right] {} (C0);
      \path [-](C1) edge node[right] {} (A);
      \path [-](C2) edge node[right] {} (A);
      \path [-](C0) edge node[right] {} (A);
    \end{tikzpicture}
     &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B-1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node(BB2) at (0,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (BB1);
      \path [-](B1) edge node[right] {} (BB2);
      \path [-](B2) edge node[right] {} (BB2);
      \path [-](B0) edge node[right] {} (BB2);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C-1) at (-1,1) [vertex,fill=black,label=below:] {};
      \path [-](B0) edge node[right] {} (C2);
      \path [-](B1) edge node[right] {} (C0);
      \path [-](B2) edge node[right] {} (C1);
      \path [-](B-1) edge node[right] {} (C-1);
      \path [-](BB1) edge node[right] {} (C-1);
      \path [-](BB2) edge node[right] {} (C1);
      \path [-](BB2) edge node[right] {} (C2);
      \path [-](BB2) edge node[right] {} (C0);
      \path [-](C1) edge node[right] {} (A);
      \path [-](C2) edge node[right] {} (A);
      \path [-](C0) edge node[right] {} (A);
      \path [-](C-1) edge node[right] {} (A);
    \end{tikzpicture}
   &
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},auto,vertex/.style={circle,draw=black!100,%
        fill=black!100, %thick,
        inner sep=0pt,minimum size=1mm},scale=1]
      \node(B1) at (0.5,1) [vertex,fill=black,label=below:] {};
      \node(B2) at (-0.25,1) [vertex,fill=black,label=below:] {};
      \node(B0) at (0,1) [vertex,fill=black,label=below:] {};
      \node(B-1) at (-0.75,1) [vertex,fill=black,label=below:] {};
      \node(BB1) at (-0.75,2) [vertex,fill=black,label=below:] {};
      \node(BB2) at (0.5,2) [vertex,fill=black,label=below:] {};
      \node (A) at (0,0) [vertex,fill=white,label=below:] {};
      \path [-](B1) edge node[right] {} (A);
      \path [-](B2) edge node[right] {} (A);
      \path [-](B0) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (A);
      \path [-](B-1) edge node[right] {} (BB1);
      \path [-](B1) edge node[right] {} (BB2);
      \path [-](B2) edge node[right] {} (BB1);
      \path [-](B0) edge node[right] {} (BB2);
      \node(C1) at (-0.5,1) [vertex,fill=black,label=below:] {};
      \node(C2) at (0.25,1) [vertex,fill=black,label=below:] {};
      \node(C0) at (0.75,1) [vertex,fill=black,label=below:] {};
      \node(C-1) at (-1,1) [vertex,fill=black,label=below:] {};
      \path [-](B0) edge node[right] {} (C2);
      \path [-](B1) edge node[right] {} (C0);
      \path [-](B2) edge node[right] {} (C1);
      \path [-](B-1) edge node[right] {} (C-1);
      \path [-](BB1) edge node[right] {} (C-1);
      \path [-](BB1) edge node[right] {} (C1);
      \path [-](BB2) edge node[right] {} (C2);
      \path [-](BB2) edge node[right] {} (C0);
      \path [-](C1) edge node[right] {} (A);
      \path [-](C2) edge node[right] {} (A);
      \path [-](C0) edge node[right] {} (A);
      \path [-](C-1) edge node[right] {} (A);
    \end{tikzpicture}
   &\parbox{0.28\textwidth}{$\lMset 0,(\frac56\pm\frac{\sqrt{13}}6)^{(s-1)},$\newline\hspace*{0.08\textwidth}$(\frac23)^{(r-s)},1,(\frac43)^{(r)},\frac53\rMset$}\\\hline
 \end{tabular}
